Nucleon Generalized Parton Distributions from Full Lattice QCD

We present a comprehensive study of the lowest moments of nucleon generalized parton distributions in N_f=2+1 lattice QCD using domain wall valence quarks and improved staggered sea quarks. Our investigation includes helicity dependent and independent generalized parton distributions for pion masses as low as 350 MeV and volumes as large as (3.5 fm)^3, for a lattice spacing of 0.124 fm. We use perturbative renormalization at one-loop level with an improvement based on the non-perturbative renormalization factor for the axial vector current, and only connected diagrams are included in the isosinglet channel.

==> (inline-0) <==
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u-d}$ & $B_{10}^{u-d}$ & $A_{20}^{u-d}$ & $B_{20}^{u-d}$ &
   $C_{20}^{u-d}$ & $A_{30}^{u-d}$ & $B_{30}^{u-d}$ \\
 \hline
 0.000 & \text{1.000(1)} & \text{  -} & \text{0.223(3)} & \text{  -} & \text{  -} & \text{0.072(4)} & \text{  -} \\
 0.203 & \text{0.731(73)} & \text{2.331(347)} & \text{0.179(17)} & \text{0.331(91)} & \text{-0.094(113)} & \text{0.072(10)} &
   \text{0.051(59)} \\
 0.243 & \text{0.796(6)} & \text{2.645(55)} & \text{0.201(3)} & \text{0.398(16)} & \text{-0.002(11)} & \text{0.071(2)} &
   \text{0.109(9)} \\
 0.243 & \text{0.735(29)} & \text{2.570(120)} & \text{0.187(7)} & \text{0.340(29)} & \text{-0.006(28)} & \text{0.066(3)} &
   \text{0.078(13)} \\
 0.420 & \text{0.606(64)} & \text{1.748(239)} & \text{0.160(16)} & \text{0.258(53)} & \text{-0.065(32)} & \text{0.055(7)} &
   \text{0.078(29)} \\
 0.475 & \text{0.659(9)} & \text{2.093(48)} & \text{0.180(3)} & \text{0.341(15)} & \text{-0.008(6)} & \text{0.066(3)} &
   \text{0.092(8)} \\
 0.477 & \text{0.605(29)} & \text{2.000(110)} & \text{0.170(7)} & \text{0.311(29)} & \text{-0.027(14)} & \text{0.062(3)} &
   \text{0.069(13)} \\
 0.498 & \text{0.646(15)} & \text{1.994(60)} & \text{0.179(4)} & \text{0.325(16)} & \text{0.014(7)} & \text{0.066(3)} &
   \text{0.088(9)} \\
 0.697 & \text{0.561(12)} & \text{1.665(51)} & \text{0.163(4)} & \text{0.294(15)} & \text{-0.001(6)} & \text{0.061(3)} &
   \text{0.084(8)} \\
 0.741 & \text{0.542(16)} & \text{1.611(57)} & \text{0.160(5)} & \text{0.288(16)} & \text{0.006(6)} & \text{0.059(3)} &
   \text{0.075(8)} \\
 0.911 & \text{0.487(17)} & \text{1.434(65)} & \text{0.149(6)} & \text{0.292(23)} & \text{0.005(8)} & \text{0.055(4)} &
   \text{0.102(12)} \\
 0.918 & \text{0.462(31)} & \text{1.317(125)} & \text{0.136(9)} & \text{0.226(33)} & \text{0.012(15)} & \text{0.053(4)} &
   \text{0.057(15)} \\
 0.996 & \text{0.493(16)} & \text{1.289(47)} & \text{0.154(5)} & \text{0.254(16)} & \text{0.006(8)} & \text{  -} &
   \text{0.070(5)} \\
 1.117 & \text{0.425(17)} & \text{1.152(58)} & \text{0.137(6)} & \text{0.233(18)} & \text{-0.001(5)} & \text{0.053(4)} &
   \text{0.074(9)} \\
 1.199 & \text{0.412(21)} & \text{1.100(70)} & \text{0.129(6)} & \text{0.225(21)} & \text{0.014(7)} & \text{0.047(4)} &
   \text{0.073(10)} \\
 1.239 & \text{0.426(15)} & \text{1.077(42)} & \text{0.137(5)} & \text{0.214(13)} & \text{0.004(5)} & \text{0.054(4)} &
   \text{0.069(7)}\\
   \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u-d}$ & $B_{10}^{u-d}$ & $A_{20}^{u-d}$ & $B_{20}^{u-d}$ &
   $C_{20}^{u-d}$ & $A_{30}^{u-d}$ & $B_{30}^{u-d}$ \\
 \hline
 0.000 & \text{1.000(2)} & \text{  -} & \text{0.223(4)} & \text{  -} & \text{  -} & \text{0.078(6)} & \text{  -} \\
 0.200 & \text{0.924(100)} & \text{3.454(490)} & \text{0.196(26)} & \text{0.461(125)} & \text{0.261(149)} & \text{0.054(15)} &
   \text{0.168(76)} \\
 0.242 & \text{0.798(8)} & \text{2.540(67)} & \text{0.201(4)} & \text{0.350(20)} & \text{-0.006(14)} & \text{0.070(3)} &
   \text{0.072(11)} \\
 0.243 & \text{0.804(38)} & \text{2.384(146)} & \text{0.196(9)} & \text{0.289(36)} & \text{-0.044(37)} & \text{0.072(5)} &
   \text{0.057(17)} \\
 0.414 & \text{0.782(85)} & \text{2.226(301)} & \text{0.189(22)} & \text{0.346(69)} & \text{0.005(43)} & \text{0.061(10)} &
   \text{0.137(34)} \\
 0.473 & \text{0.678(11)} & \text{2.034(57)} & \text{0.181(4)} & \text{0.314(18)} & \text{-0.001(7)} & \text{0.063(4)} &
   \text{0.073(10)} \\
 0.475 & \text{0.656(37)} & \text{1.697(133)} & \text{0.171(9)} & \text{0.221(35)} & \text{0.000(19)} & \text{0.066(5)} &
   \text{0.053(18)} \\
 0.498 & \text{0.651(17)} & \text{1.873(65)} & \text{0.177(5)} & \text{0.274(18)} & \text{-0.008(10)} & \text{0.064(4)} &
   \text{0.050(10)} \\
 0.693 & \text{0.587(16)} & \text{1.682(63)} & \text{0.166(6)} & \text{0.297(20)} & \text{0.001(8)} & \text{0.062(5)} &
   \text{0.077(11)} \\
 0.741 & \text{0.549(18)} & \text{1.441(57)} & \text{0.153(5)} & \text{0.222(17)} & \text{-0.007(8)} & \text{0.059(4)} &
   \text{0.045(9)} \\
 0.904 & \text{0.506(23)} & \text{1.391(80)} & \text{0.150(8)} & \text{0.224(24)} & \text{-0.002(11)} & \text{0.058(6)} &
   \text{0.067(15)} \\
 0.911 & \text{0.556(56)} & \text{1.361(202)} & \text{0.160(15)} & \text{0.218(49)} & \text{0.007(22)} & \text{0.066(8)} &
   \text{0.039(23)} \\
 0.996 & \text{0.464(20)} & \text{1.189(51)} & \text{0.146(7)} & \text{0.212(18)} & \text{-0.005(10)} & \text{  -} &
   \text{0.058(6)} \\
 1.106 & \text{0.450(23)} & \text{1.147(68)} & \text{0.137(8)} & \text{0.210(20)} & \text{0.005(7)} & \text{0.049(5)} &
   \text{0.052(11)} \\
 1.195 & \text{0.437(29)} & \text{1.085(88)} & \text{0.143(9)} & \text{0.226(27)} & \text{-0.010(11)} & \text{0.052(5)} &
   \text{0.044(12)} \\
 1.238 & \text{0.404(18)} & \text{0.987(41)} & \text{0.134(6)} & \text{0.189(14)} & \text{-0.001(6)} & \text{0.055(5)} &
   \text{0.045(9)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u-d}$ & $B_{10}^{u-d}$ & $A_{20}^{u-d}$ & $B_{20}^{u-d}$ &
   $C_{20}^{u-d}$ & $A_{30}^{u-d}$ & $B_{30}^{u-d}$ \\
 \hline
 0.000 & \text{1.000(1)} & \text{  -} & \text{0.226(4)} & \text{  -} & \text{  -} & \text{0.074(5)} & \text{  -} \\
 0.193 & \text{0.674(83)} & \text{2.147(465)} & \text{0.176(24)} & \text{0.226(119)} & \text{-0.044(152)} & \text{0.046(13)} &
   \text{0.058(87)} \\
 0.241 & \text{0.770(8)} & \text{2.399(62)} & \text{0.200(4)} & \text{0.358(18)} & \text{-0.009(13)} & \text{0.074(3)} &
   \text{0.094(12)} \\
 0.242 & \text{0.724(35)} & \text{2.232(154)} & \text{0.187(8)} & \text{0.345(35)} & \text{0.052(35)} & \text{0.067(4)} &
   \text{0.075(17)} \\
 0.403 & \text{0.627(78)} & \text{1.723(305)} & \text{0.165(20)} & \text{0.243(68)} & \text{-0.010(45)} & \text{0.049(9)} &
   \text{0.118(38)} \\
 0.469 & \text{0.640(12)} & \text{1.890(54)} & \text{0.181(4)} & \text{0.300(17)} & \text{0.000(7)} & \text{0.069(4)} &
   \text{0.078(10)} \\
 0.472 & \text{0.584(34)} & \text{1.713(142)} & \text{0.171(9)} & \text{0.265(34)} & \text{0.003(20)} & \text{0.065(5)} &
   \text{0.075(17)} \\
 0.498 & \text{0.593(17)} & \text{1.819(61)} & \text{0.169(5)} & \text{0.305(19)} & \text{0.013(9)} & \text{0.064(4)} &
   \text{0.087(11)} \\
 0.685 & \text{0.546(17)} & \text{1.543(62)} & \text{0.165(6)} & \text{0.263(20)} & \text{-0.007(9)} & \text{0.065(5)} &
   \text{0.075(11)} \\
 0.740 & \text{0.495(20)} & \text{1.412(65)} & \text{0.152(6)} & \text{0.249(19)} & \text{0.007(9)} & \text{0.058(4)} &
   \text{0.075(10)} \\
 0.891 & \text{0.439(20)} & \text{1.101(66)} & \text{0.136(7)} & \text{0.186(20)} & \text{0.015(11)} & \text{0.045(5)} &
   \text{0.039(15)} \\
 0.901 & \text{0.397(41)} & \text{1.065(180)} & \text{0.128(13)} & \text{0.155(42)} & \text{0.034(19)} & \text{0.047(6)} &
   \text{0.044(22)} \\
 0.996 & \text{0.426(19)} & \text{1.131(51)} & \text{0.142(7)} & \text{0.232(17)} & \text{-0.001(9)} & \text{  -} &
   \text{0.053(7)} \\
 1.089 & \text{0.391(23)} & \text{0.938(63)} & \text{0.124(8)} & \text{0.172(17)} & \text{0.011(7)} & \text{0.053(5)} &
   \text{0.046(12)} \\
 1.189 & \text{0.359(26)} & \text{0.867(71)} & \text{0.127(9)} & \text{0.143(22)} & \text{-0.001(10)} & \text{0.049(5)} &
   \text{0.046(11)} \\
 1.238 & \text{0.356(18)} & \text{0.939(43)} & \text{0.125(7)} & \text{0.207(14)} & \text{-0.004(6)} & \text{0.047(5)} &
   \text{0.055(9)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u-d}$ & $B_{10}^{u-d}$ & $A_{20}^{u-d}$ & $B_{20}^{u-d}$ &
   $C_{20}^{u-d}$ & $A_{30}^{u-d}$ & $B_{30}^{u-d}$ \\
 \hline0.000 & \text{1.000(2)} & \text{  -} & \text{0.214(7)} & \text{  -} & \text{  -} & \text{0.070(8)} & \text{  -} \\
 0.188 & \text{0.548(129)} & \text{3.044(876)} & \text{0.202(46)} & \text{0.505(205)} & \text{-0.059(262)} & \text{0.074(28)} &
   \text{0.045(165)} \\
 0.240 & \text{0.753(13)} & \text{2.281(96)} & \text{0.190(6)} & \text{0.307(30)} & \text{-0.015(21)} & \text{0.071(5)} &
   \text{0.059(20)} \\
 0.241 & \text{0.765(60)} & \text{2.335(250)} & \text{0.182(14)} & \text{0.309(56)} & \text{0.091(57)} & \text{0.066(6)} &
   \text{0.095(28)} \\
 0.394 & \text{0.529(110)} & \text{1.927(522)} & \text{0.143(31)} & \text{0.188(118)} & \text{0.119(81)} & \text{0.047(16)} &
   \text{0.001(71)} \\
 0.465 & \text{0.601(19)} & \text{1.696(83)} & \text{0.173(7)} & \text{0.271(26)} & \text{-0.020(12)} & \text{0.070(6)} &
   \text{0.072(16)} \\
 0.469 & \text{0.630(57)} & \text{2.034(223)} & \text{0.161(14)} & \text{0.311(52)} & \text{0.003(32)} & \text{0.066(7)} &
   \text{0.083(28)} \\
 0.498 & \text{0.595(28)} & \text{1.642(99)} & \text{0.171(8)} & \text{0.272(28)} & \text{-0.011(15)} & \text{0.067(6)} &
   \text{0.093(15)} \\
 0.678 & \text{0.505(27)} & \text{1.306(95)} & \text{0.159(9)} & \text{0.208(29)} & \text{-0.024(13)} & \text{0.063(8)} &
   \text{0.072(19)} \\
 0.739 & \text{0.501(30)} & \text{1.273(94)} & \text{0.147(8)} & \text{0.224(28)} & \text{0.015(14)} & \text{0.061(6)} &
   \text{0.063(14)} \\
 0.880 & \text{0.420(38)} & \text{1.113(126)} & \text{0.138(14)} & \text{0.196(37)} & \text{0.012(17)} & \text{0.062(11)} &
   \text{0.032(28)} \\
 0.892 & \text{0.549(115)} & \text{1.470(396)} & \text{0.152(32)} & \text{0.202(83)} & \text{-0.036(45)} & \text{0.062(15)} &
   \text{0.052(39)} \\
 0.996 & \text{0.400(28)} & \text{1.018(70)} & \text{0.124(10)} & \text{0.159(26)} & \text{0.007(13)} & \text{  -} &
   \text{0.030(11)} \\
 1.072 & \text{0.376(34)} & \text{0.840(96)} & \text{0.115(12)} & \text{0.148(30)} & \text{0.010(11)} & \text{0.055(8)} &
   \text{0.052(21)} \\
 1.183 & \text{0.462(58)} & \text{0.800(143)} & \text{0.140(17)} & \text{0.159(43)} & \text{0.000(17)} & \text{0.057(10)} &
   \text{0.066(22)} \\
 1.237 & \text{0.347(25)} & \text{0.737(54)} & \text{0.118(9)} & \text{0.163(21)} & \text{0.007(9)} & \text{0.041(8)} &
   \text{0.048(15)}\\
 \hline
\end{tabular} 
\caption{Results for the isovector unpolarized generalized form factors for dataset 4.}
 \label{GFFsUnpol4}
\end{table}

\begin{table}[htbp]
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u-d}$ & $B_{10}^{u-d}$ & $A_{20}^{u-d}$ & $B_{20}^{u-d}$ &
   $C_{20}^{u-d}$ & $A_{30}^{u-d}$ & $B_{30}^{u-d}$ \\
 \hline
  0.000 & \text{1.000(3)} & \text{  -} & \text{0.205(14)} & \text{  -} & \text{  -} & \text{0.063(16)} & \text{  -} \\
 0.177 & \text{0.387(251)} & \text{2.385(1.795)} & \text{0.095(79)} & \text{0.717(475)} & \text{0.129(518)} & \text{-0.033(63)}
   & \text{0.537(408)} \\
 0.238 & \text{0.723(24)} & \text{1.957(166)} & \text{0.172(11)} & \text{0.282(49)} & \text{-0.025(36)} & \text{0.049(11)} &
   \text{0.020(40)} \\
 0.240 & \text{0.587(97)} & \text{1.541(396)} & \text{0.135(20)} & \text{0.262(91)} & \text{-0.095(93)} & \text{0.063(12)} &
   \text{0.045(52)} \\
 0.378 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.459 & \text{0.604(35)} & \text{1.566(137)} & \text{0.156(12)} & \text{0.221(44)} & \text{0.009(22)} & \text{0.043(12)} &
   \text{0.065(33)} \\
 0.464 & \text{0.502(100)} & \text{1.072(373)} & \text{0.131(25)} & \text{0.344(97)} & \text{0.047(65)} & \text{0.052(15)} &
   \text{0.069(52)} \\
 0.498 & \text{0.466(42)} & \text{1.191(149)} & \text{0.127(12)} & \text{0.152(40)} & \text{0.001(29)} & \text{0.037(10)} &
   \text{0.025(29)} \\
 0.665 & \text{0.491(51)} & \text{1.228(166)} & \text{0.134(17)} & \text{0.219(51)} & \text{-0.034(27)} & \text{0.004(18)} &
   \text{0.011(40)} \\
 0.738 & \text{0.368(54)} & \text{1.091(156)} & \text{0.126(15)} & \text{0.206(46)} & \text{0.071(32)} & \text{0.033(11)} &
   \text{0.045(30)} \\
 0.858 & \text{0.349(67)} & \text{0.540(208)} & \text{0.115(25)} & \text{0.203(74)} & \text{0.010(34)} & \text{0.012(24)} &
   \text{0.048(61)} \\
 0.875 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.996 & \text{0.377(60)} & \text{0.606(121)} & \text{0.135(22)} & \text{0.166(50)} & \text{-0.009(25)} & \text{  -} &
   \text{0.036(22)} \\
 1.042 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 1.173 & \text{0.270(75)} & \text{0.411(176)} & \text{0.112(25)} & \text{0.057(53)} & \text{-0.054(29)} & \text{0.036(13)} &
   \text{0.039(34)} \\
 1.235 & \text{0.291(42)} & \text{0.589(88)} & \text{0.090(16)} & \text{0.074(31)} & \text{-0.019(14)} & \text{0.027(16)} &
   \text{0.014(25)}\\
 \hline
\end{tabular} 
\caption{Results for the isovector unpolarized generalized form factors for dataset 5.}
 \label{GFFsUnpol5}
\end{table}

\begin{table}[htbp]
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u-d}$ & $B_{10}^{u-d}$ & $A_{20}^{u-d}$ & $B_{20}^{u-d}$ &
   $C_{20}^{u-d}$ & $A_{30}^{u-d}$ & $B_{30}^{u-d}$ \\
 \hline
0.000 & \text{1.000(4)} & \text{  -} & \text{0.206(14)} & \text{  -} & \text{  -} & \text{0.078(16)} & \text{  -} \\
 0.107 & \text{1.035(192)} & \text{3.055(997)} & \text{0.190(45)} & \text{0.032(253)} & \text{-0.083(435)} & \text{0.060(32)} &
   \text{-0.303(221)} \\
 0.124 & \text{0.850(19)} & \text{2.756(233)} & \text{0.197(11)} & \text{0.331(59)} & \text{-0.097(54)} & \text{0.070(10)} &
   \text{0.099(46)} \\
 0.125 & \text{0.829(84)} & \text{2.262(376)} & \text{0.192(20)} & \text{0.284(110)} & \text{-0.017(113)} & \text{0.072(12)} &
   \text{0.094(62)} \\
 0.219 & \text{0.868(190)} & \text{2.749(823)} & \text{0.167(42)} & \text{0.182(169)} & \text{0.026(130)} & \text{0.063(24)} &
   \text{-0.084(109)} \\
 0.244 & \text{0.767(28)} & \text{2.330(193)} & \text{0.177(11)} & \text{0.298(49)} & \text{-0.015(28)} & \text{0.063(10)} &
   \text{0.091(34)} \\
 0.245 & \text{0.733(79)} & \text{1.883(328)} & \text{0.179(20)} & \text{0.137(93)} & \text{-0.164(73)} & \text{0.068(12)} &
   \text{0.099(64)} \\
 0.254 & \text{0.678(39)} & \text{2.074(219)} & \text{0.179(14)} & \text{0.273(61)} & \text{0.004(43)} & \text{0.081(13)} &
   \text{0.067(42)} \\
 0.359 & \text{0.693(36)} & \text{1.910(170)} & \text{0.161(12)} & \text{0.251(50)} & \text{0.005(33)} & \text{0.061(12)} &
   \text{0.087(36)} \\
 0.379 & \text{0.584(40)} & \text{1.786(192)} & \text{0.158(14)} & \text{0.250(52)} & \text{0.010(39)} & \text{0.067(11)} &
   \text{0.040(36)} \\
 0.471 & \text{0.617(42)} & \text{1.625(185)} & \text{0.162(15)} & \text{0.140(57)} & \text{-0.009(35)} & \text{0.064(14)} &
   \text{0.019(50)} \\
 0.473 & \text{0.551(91)} & \text{1.910(448)} & \text{0.155(28)} & \text{0.116(107)} & \text{-0.030(56)} & \text{0.077(17)} &
   \text{0.065(67)} \\
 0.508 & \text{0.602(56)} & \text{1.533(172)} & \text{0.185(21)} & \text{0.227(64)} & \text{-0.024(46)} & \text{  -} &
   \text{0.044(26)} \\
 0.578 & \text{0.561(45)} & \text{1.447(150)} & \text{0.155(15)} & \text{0.188(43)} & \text{-0.028(20)} & \text{0.068(13)} &
   \text{0.031(34)} \\
 0.615 & \text{0.478(49)} & \text{1.324(186)} & \text{0.135(17)} & \text{0.117(59)} & \text{-0.060(34)} & \text{0.068(13)} &
   \text{0.012(37)} \\
 0.632 & \text{0.512(45)} & \text{1.268(131)} & \text{0.173(18)} & \text{0.193(46)} & \text{-0.040(25)} & \text{0.076(17)} &
   \text{0.002(36)}\\
 \hline
\end{tabular} 
\caption{Results for the isovector unpolarized generalized form factors for dataset 6.}
 \label{GFFsUnpol6}
\end{table}

\begin{table}[htbp]
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u+d}$ & $B_{10}^{u+d}$ & $A_{20}^{u+d}$ & $B_{20}^{u+d}$ &
   $C_{20}^{u+d}$ & $A_{30}^{u+d}$ & $B_{30}^{u+d}$ \\
 \hline
 0.000 & \text{3.000(2)} & \text{  -} & \text{0.590(5)} & \text{  -} & \text{  -} & \text{0.176(7)} & \text{  -} \\
 0.203 & \text{2.068(180)} & \text{-0.828(581)} & \text{0.473(40)} & \text{-0.230(145)} & \text{-0.201(196)} & \text{0.178(19)}
   & \text{-0.123(95)} \\
 0.243 & \text{2.229(14)} & \text{0.067(67)} & \text{0.506(5)} & \text{-0.024(20)} & \text{-0.130(19)} & \text{0.163(4)} &
   \text{-0.009(13)} \\
 0.243 & \text{2.067(71)} & \text{0.083(150)} & \text{0.473(15)} & \text{-0.067(44)} & \text{-0.086(51)} & \text{0.158(6)} &
   \text{-0.024(20)} \\
 0.420 & \text{1.649(153)} & \text{-0.380(350)} & \text{0.398(35)} & \text{-0.178(91)} & \text{-0.056(53)} & \text{0.137(14)} &
   \text{-0.082(45)} \\
 0.475 & \text{1.756(17)} & \text{0.008(60)} & \text{0.437(5)} & \text{-0.042(19)} & \text{-0.090(10)} & \text{0.144(5)} &
   \text{-0.013(12)} \\
 0.477 & \text{1.633(63)} & \text{0.117(135)} & \text{0.415(15)} & \text{-0.044(43)} & \text{-0.116(23)} & \text{0.143(7)} &
   \text{-0.024(19)} \\
 0.498 & \text{1.689(28)} & \text{0.148(78)} & \text{0.428(7)} & \text{-0.001(23)} & \text{-0.062(12)} & \text{0.148(5)} &
   \text{-0.007(14)} \\
 0.697 & \text{1.430(24)} & \text{-0.026(64)} & \text{0.383(7)} & \text{-0.048(20)} & \text{-0.072(10)} & \text{0.132(7)} &
   \text{-0.015(13)} \\
 0.741 & \text{1.342(28)} & \text{0.147(72)} & \text{0.371(8)} & \text{0.000(21)} & \text{-0.057(10)} & \text{0.129(5)} &
   \text{-0.009(12)} \\
 0.911 & \text{1.177(34)} & \text{0.049(78)} & \text{0.345(9)} & \text{-0.040(24)} & \text{-0.086(13)} & \text{0.120(8)} &
   \text{0.002(16)} \\
 0.918 & \text{1.105(61)} & \text{0.112(156)} & \text{0.316(17)} & \text{-0.067(44)} & \text{-0.100(26)} & \text{0.117(8)} &
   \text{-0.015(21)} \\
 0.996 & \text{1.157(25)} & \text{0.098(64)} & \text{0.343(8)} & \text{0.003(24)} & \text{-0.074(11)} & \text{  -} &
   \text{0.061(8)} \\
 1.117 & \text{0.992(35)} & \text{0.024(71)} & \text{0.303(10)} & \text{-0.040(21)} & \text{-0.066(9)} & \text{0.111(7)} &
   \text{-0.009(13)} \\
 1.199 & \text{0.911(35)} & \text{0.086(80)} & \text{0.281(10)} & \text{-0.016(24)} & \text{-0.053(11)} & \text{0.100(6)} &
   \text{0.009(13)} \\
 1.239 & \text{0.955(24)} & \text{0.090(52)} & \text{0.301(8)} & \text{-0.009(18)} & \text{-0.058(7)} & \text{0.110(6)} &
   \text{-0.004(12)}\\
   \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u+d}$ & $B_{10}^{u+d}$ & $A_{20}^{u+d}$ & $B_{20}^{u+d}$ &
   $C_{20}^{u+d}$ & $A_{30}^{u+d}$ & $B_{30}^{u+d}$ \\
 \hline
 0.000 & \text{3.000(3)} & \text{  -} & \text{0.577(7)} & \text{  -} & \text{  -} & \text{0.170(9)} & \text{  -} \\
 0.200 & \text{2.286(222)} & \text{0.641(651)} & \text{0.478(51)} & \text{-0.010(188)} & \text{0.077(243)} & \text{0.131(26)} &
   \text{-0.029(131)} \\
 0.242 & \text{2.227(17)} & \text{0.049(88)} & \text{0.496(6)} & \text{-0.035(27)} & \text{-0.119(25)} & \text{0.152(5)} &
   \text{-0.033(17)} \\
 0.243 & \text{2.134(91)} & \text{0.186(183)} & \text{0.474(19)} & \text{-0.009(50)} & \text{-0.125(63)} & \text{0.153(8)} &
   \text{-0.022(25)} \\
 0.414 & \text{1.773(178)} & \text{0.352(392)} & \text{0.416(42)} & \text{0.083(95)} & \text{-0.087(67)} & \text{0.124(16)} &
   \text{0.064(49)} \\
 0.473 & \text{1.763(23)} & \text{0.055(75)} & \text{0.431(7)} & \text{0.000(23)} & \text{-0.081(11)} & \text{0.137(7)} &
   \text{-0.006(15)} \\
 0.475 & \text{1.666(86)} & \text{0.191(179)} & \text{0.403(19)} & \text{-0.048(50)} & \text{-0.093(30)} & \text{0.138(8)} &
   \text{-0.014(26)} \\
 0.498 & \text{1.684(36)} & \text{0.001(98)} & \text{0.419(10)} & \text{-0.050(27)} & \text{-0.069(16)} & \text{0.136(6)} &
   \text{-0.055(19)} \\
 0.693 & \text{1.430(34)} & \text{0.073(79)} & \text{0.383(10)} & \text{0.013(25)} & \text{-0.068(12)} & \text{0.128(9)} &
   \text{0.010(17)} \\
 0.741 & \text{1.336(38)} & \text{0.049(88)} & \text{0.357(10)} & \text{-0.035(26)} & \text{-0.069(14)} & \text{0.123(6)} &
   \text{-0.040(16)} \\
 0.904 & \text{1.229(48)} & \text{0.009(99)} & \text{0.334(14)} & \text{-0.026(31)} & \text{-0.045(18)} & \text{0.114(9)} &
   \text{-0.020(23)} \\
 0.911 & \text{1.193(119)} & \text{-0.001(229)} & \text{0.347(32)} & \text{-0.040(68)} & \text{-0.035(39)} & \text{0.129(13)} &
   \text{-0.046(35)} \\
 0.996 & \text{1.094(33)} & \text{-0.023(73)} & \text{0.326(11)} & \text{-0.017(27)} & \text{-0.061(13)} & \text{  -} &
   \text{0.059(10)} \\
 1.106 & \text{1.023(49)} & \text{-0.008(83)} & \text{0.299(15)} & \text{-0.007(24)} & \text{-0.040(13)} & \text{0.102(10)} &
   \text{-0.001(17)} \\
 1.195 & \text{0.925(57)} & \text{-0.067(120)} & \text{0.292(16)} & \text{-0.021(36)} & \text{-0.033(17)} & \text{0.107(9)} &
   \text{-0.031(20)} \\
 1.238 & \text{0.916(31)} & \text{-0.045(65)} & \text{0.292(10)} & \text{-0.025(21)} & \text{-0.050(9)} & \text{0.107(7)} &
   \text{-0.018(15)}\\
   \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u+d}$ & $B_{10}^{u+d}$ & $A_{20}^{u+d}$ & $B_{20}^{u+d}$ &
   $C_{20}^{u+d}$ & $A_{30}^{u+d}$ & $B_{30}^{u+d}$ \\
 \hline
 0.000 & \text{3.000(3)} & \text{  -} & \text{0.565(7)} & \text{  -} & \text{  -} & \text{0.171(9)} & \text{  -} \\
 0.193 & \text{2.036(204)} & \text{0.517(614)} & \text{0.429(47)} & \text{-0.111(175)} & \text{-0.034(247)} & \text{0.111(23)} &
   \text{-0.086(131)} \\
 0.241 & \text{2.172(16)} & \text{-0.034(82)} & \text{0.482(6)} & \text{-0.002(24)} & \text{-0.110(20)} & \text{0.159(5)} &
   \text{-0.014(18)} \\
 0.242 & \text{2.047(87)} & \text{0.024(170)} & \text{0.456(18)} & \text{0.012(50)} & \text{-0.094(57)} & \text{0.152(7)} &
   \text{-0.012(25)} \\
 0.403 & \text{1.578(169)} & \text{0.071(377)} & \text{0.382(41)} & \text{-0.040(95)} & \text{-0.113(71)} & \text{0.123(17)} &
   \text{0.001(54)} \\
 0.469 & \text{1.688(23)} & \text{-0.023(70)} & \text{0.420(7)} & \text{-0.019(22)} & \text{-0.092(11)} & \text{0.143(6)} &
   \text{-0.014(14)} \\
 0.472 & \text{1.608(80)} & \text{-0.156(161)} & \text{0.401(19)} & \text{0.005(50)} & \text{-0.049(29)} & \text{0.143(9)} &
   \text{-0.014(26)} \\
 0.498 & \text{1.615(33)} & \text{0.002(81)} & \text{0.402(9)} & \text{0.017(25)} & \text{-0.048(14)} & \text{0.138(5)} &
   \text{0.003(16)} \\
 0.685 & \text{1.365(35)} & \text{-0.065(75)} & \text{0.369(10)} & \text{-0.010(25)} & \text{-0.072(13)} & \text{0.133(9)} &
   \text{-0.013(16)} \\
 0.740 & \text{1.268(35)} & \text{-0.048(81)} & \text{0.351(10)} & \text{-0.010(25)} & \text{-0.042(13)} & \text{0.125(6)} &
   \text{0.006(15)} \\
 0.891 & \text{1.067(39)} & \text{-0.116(85)} & \text{0.316(12)} & \text{-0.057(28)} & \text{-0.054(16)} & \text{0.098(10)} &
   \text{-0.052(21)} \\
 0.901 & \text{0.979(81)} & \text{0.123(180)} & \text{0.292(23)} & \text{-0.051(60)} & \text{-0.013(30)} & \text{0.102(11)} &
   \text{0.007(32)} \\
 0.996 & \text{1.036(31)} & \text{-0.024(67)} & \text{0.317(11)} & \text{-0.011(25)} & \text{-0.050(12)} & \text{  -} &
   \text{0.056(10)} \\
 1.089 & \text{0.882(46)} & \text{-0.111(74)} & \text{0.286(14)} & \text{-0.039(25)} & \text{-0.046(11)} & \text{0.106(10)} &
   \text{-0.029(17)} \\
 1.189 & \text{0.874(47)} & \text{-0.098(91)} & \text{0.279(15)} & \text{-0.033(30)} & \text{-0.041(15)} & \text{0.096(8)} &
   \text{-0.003(17)} \\
 1.238 & \text{0.841(29)} & \text{-0.041(56)} & \text{0.273(10)} & \text{-0.008(19)} & \text{-0.042(8)} & \text{0.103(7)} &
   \text{-0.001(14)}\\
   \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u+d}$ & $B_{10}^{u+d}$ & $A_{20}^{u+d}$ & $B_{20}^{u+d}$ &
   $C_{20}^{u+d}$ & $A_{30}^{u+d}$ & $B_{30}^{u+d}$ \\
 \hline
 0.000 & \text{3.000(3)} & \text{  -} & \text{0.530(12)} & \text{  -} & \text{  -} & \text{0.149(14)} & \text{  -} \\
 0.188 & \text{1.817(355)} & \text{-1.870(1.160)} & \text{0.429(84)} & \text{-0.034(281)} & \text{-0.254(389)} &
   \text{0.126(39)} & \text{-0.019(243)} \\
 0.240 & \text{2.127(26)} & \text{-0.167(128)} & \text{0.459(9)} & \text{-0.025(39)} & \text{-0.173(30)} & \text{0.150(8)} &
   \text{-0.007(29)} \\
 0.241 & \text{2.098(153)} & \text{0.165(296)} & \text{0.442(30)} & \text{0.078(76)} & \text{-0.022(89)} & \text{0.134(11)} &
   \text{0.038(43)} \\
 0.394 & \text{1.382(262)} & \text{-0.670(677)} & \text{0.319(59)} & \text{-0.007(153)} & \text{0.038(110)} & \text{0.071(23)} &
   \text{-0.110(94)} \\
 0.465 & \text{1.632(35)} & \text{-0.085(113)} & \text{0.398(10)} & \text{-0.002(35)} & \text{-0.090(18)} & \text{0.131(9)} &
   \text{0.000(24)} \\
 0.469 & \text{1.611(130)} & \text{-0.008(263)} & \text{0.383(30)} & \text{0.067(70)} & \text{-0.121(49)} & \text{0.119(11)} &
   \text{0.007(40)} \\
 0.498 & \text{1.521(55)} & \text{0.016(131)} & \text{0.385(15)} & \text{0.054(37)} & \text{-0.104(21)} & \text{0.132(9)} &
   \text{0.066(25)} \\
 0.678 & \text{1.317(50)} & \text{-0.180(116)} & \text{0.346(14)} & \text{-0.033(38)} & \text{-0.064(21)} & \text{0.119(13)} &
   \text{0.005(28)} \\
 0.739 & \text{1.225(59)} & \text{0.033(131)} & \text{0.334(15)} & \text{0.051(37)} & \text{-0.056(20)} & \text{0.115(9)} &
   \text{0.038(23)} \\
 0.880 & \text{1.090(79)} & \text{0.081(152)} & \text{0.316(23)} & \text{-0.006(54)} & \text{-0.058(26)} & \text{0.116(17)} &
   \text{-0.046(44)} \\
 0.892 & \text{1.246(232)} & \text{0.252(387)} & \text{0.375(68)} & \text{0.063(105)} & \text{-0.182(79)} & \text{0.143(29)} &
   \text{0.070(63)} \\
 0.996 & \text{0.960(45)} & \text{0.026(101)} & \text{0.284(16)} & \text{-0.067(38)} & \text{-0.095(21)} & \text{  -} &
   \text{0.019(16)} \\
 1.072 & \text{0.878(68)} & \text{-0.009(122)} & \text{0.245(20)} & \text{-0.041(40)} & \text{-0.026(18)} & \text{0.096(14)} &
   \text{-0.018(29)} \\
 1.183 & \text{0.960(113)} & \text{0.032(182)} & \text{0.292(31)} & \text{0.068(58)} & \text{-0.068(28)} & \text{0.106(17)} &
   \text{0.051(33)} \\
 1.237 & \text{0.789(39)} & \text{-0.024(81)} & \text{0.246(14)} & \text{-0.015(29)} & \text{-0.038(13)} & \text{0.076(13)} &
   \text{0.007(22)}\\
   \hline
\end{tabular}
\caption{Results for the isosinglet unpolarized generalized form factors for dataset 4.}
  \label{GFFsUnpolIsoSingl4}
\end{table}
\begin{table}[htbp]
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u+d}$ & $B_{10}^{u+d}$ & $A_{20}^{u+d}$ & $B_{20}^{u+d}$ &
   $C_{20}^{u+d}$ & $A_{30}^{u+d}$ & $B_{30}^{u+d}$ \\
 \hline
  0.000 & \text{3.000(5)} & \text{  -} & \text{0.522(23)} & \text{  -} & \text{  -} & \text{0.153(25)} & \text{  -} \\
 0.177 & \text{1.231(560)} & \text{-1.770(2.373)} & \text{0.355(168)} & \text{-0.324(575)} & \text{-0.461(825)} &
   \text{0.189(112)} & \text{0.033(574)} \\
 0.238 & \text{2.030(48)} & \text{-0.140(211)} & \text{0.426(18)} & \text{-0.026(62)} & \text{-0.210(58)} & \text{0.154(16)} &
   \text{-0.028(55)} \\
 0.240 & \text{1.767(225)} & \text{-0.592(516)} & \text{0.378(43)} & \text{0.049(125)} & \text{-0.133(136)} & \text{0.145(20)} &
   \text{0.055(80)} \\
 0.378 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.459 & \text{1.503(55)} & \text{-0.013(184)} & \text{0.367(18)} & \text{0.013(61)} & \text{-0.097(33)} & \text{0.129(19)} &
   \text{-0.082(45)} \\
 0.464 & \text{1.328(202)} & \text{-0.943(508)} & \text{0.360(52)} & \text{0.144(122)} & \text{-0.090(93)} & \text{0.115(22)} &
   \text{0.012(73)} \\
 0.498 & \text{1.325(89)} & \text{0.049(201)} & \text{0.331(22)} & \text{-0.036(57)} & \text{-0.080(40)} & \text{0.098(16)} &
   \text{-0.054(40)} \\
 0.665 & \text{1.157(85)} & \text{0.040(208)} & \text{0.298(30)} & \text{0.103(73)} & \text{-0.074(38)} & \text{0.070(25)} &
   \text{-0.087(56)} \\
 0.738 & \text{1.067(101)} & \text{0.140(212)} & \text{0.311(28)} & \text{0.090(64)} & \text{0.003(39)} & \text{0.111(21)} &
   \text{-0.013(43)} \\
 0.858 & \text{0.948(119)} & \text{-0.136(266)} & \text{0.244(37)} & \text{-0.014(100)} & \text{-0.081(49)} & \text{0.073(36)} &
   \text{-0.066(83)} \\
 0.875 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.996 & \text{0.865(86)} & \text{-0.173(175)} & \text{0.315(36)} & \text{-0.048(66)} & \text{-0.093(38)} & \text{  -} &
   \text{0.057(31)} \\
 1.042 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 1.173 & \text{0.686(113)} & \text{-0.033(235)} & \text{0.196(35)} & \text{-0.073(70)} & \text{-0.041(39)} & \text{0.070(21)} &
   \text{-0.005(46)} \\
 1.235 & \text{0.593(65)} & \text{0.073(118)} & \text{0.212(23)} & \text{-0.065(42)} & \text{-0.043(21)} & \text{0.092(22)} &
   \text{-0.017(37)}\\
   \hline
\end{tabular}
\caption{Results for the isosinglet unpolarized generalized form factors for dataset 5.}
  \label{GFFsUnpolIsoSingl5}
\end{table}
\begin{table}[htbp]
\begin{tabular}{@{}*{10}{l}}
 \hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $A_{10}^{u+d}$ & $B_{10}^{u+d}$ & $A_{20}^{u+d}$ & $B_{20}^{u+d}$ &
   $C_{20}^{u+d}$ & $A_{30}^{u+d}$ & $B_{30}^{u+d}$ \\
 \hline
  0.000 & \text{3.000(6)} & \text{  -} & \text{0.510(24)} & \text{  -} & \text{  -} & \text{0.164(26)} & \text{  -} \\
 0.107 & \text{2.610(460)} & \text{3.374(1.535)} & \text{0.516(89)} & \text{-0.379(418)} & \text{-0.766(673)} & \text{0.139(50)}
   & \text{-0.325(359)} \\
 0.124 & \text{2.437(35)} & \text{-0.087(285)} & \text{0.468(20)} & \text{-0.071(90)} & \text{-0.334(76)} & \text{0.131(18)} &
   \text{0.091(71)} \\
 0.125 & \text{2.465(229)} & \text{-0.247(499)} & \text{0.458(40)} & \text{0.071(139)} & \text{-0.156(202)} & \text{0.140(20)} &
   \text{-0.060(90)} \\
 0.219 & \text{2.445(482)} & \text{1.221(1.054)} & \text{0.497(93)} & \text{0.025(268)} & \text{-0.560(221)} & \text{0.159(41)}
   & \text{-0.094(165)} \\
 0.244 & \text{2.067(42)} & \text{-0.102(238)} & \text{0.412(19)} & \text{-0.045(71)} & \text{-0.119(41)} & \text{0.110(19)} &
   \text{0.043(52)} \\
 0.245 & \text{2.113(213)} & \text{-0.505(455)} & \text{0.422(40)} & \text{-0.112(124)} & \text{-0.250(103)} & \text{0.130(20)}
   & \text{0.025(84)} \\
 0.254 & \text{1.956(91)} & \text{-0.355(327)} & \text{0.405(24)} & \text{-0.058(89)} & \text{-0.061(62)} & \text{0.137(22)} &
   \text{0.072(67)} \\
 0.359 & \text{1.763(54)} & \text{-0.237(229)} & \text{0.366(20)} & \text{-0.061(69)} & \text{-0.091(44)} & \text{0.094(21)} &
   \text{0.066(52)} \\
 0.379 & \text{1.644(91)} & \text{-0.475(274)} & \text{0.363(24)} & \text{-0.069(77)} & \text{-0.077(48)} & \text{0.101(17)} &
   \text{0.055(58)} \\
 0.471 & \text{1.541(72)} & \text{-0.274(261)} & \text{0.357(24)} & \text{-0.120(79)} & \text{-0.117(49)} & \text{0.102(23)} &
   \text{0.021(71)} \\
 0.473 & \text{1.601(234)} & \text{0.283(552)} & \text{0.372(52)} & \text{0.097(148)} & \text{-0.151(80)} & \text{0.120(24)} &
   \text{-0.011(91)} \\
 0.508 & \text{1.468(81)} & \text{-0.035(253)} & \text{0.362(30)} & \text{-0.117(83)} & \text{-0.101(61)} & \text{  -} &
   \text{0.101(42)} \\
 0.578 & \text{1.318(68)} & \text{-0.286(204)} & \text{0.324(24)} & \text{-0.060(65)} & \text{-0.100(32)} & \text{0.100(22)} &
   \text{0.001(53)} \\
 0.615 & \text{1.306(104)} & \text{-0.386(290)} & \text{0.292(25)} & \text{-0.057(79)} & \text{-0.112(43)} & \text{0.086(18)} &
   \text{-0.022(52)} \\
 0.632 & \text{1.257(73)} & \text{-0.104(188)} & \text{0.315(24)} & \text{-0.062(60)} & \text{-0.055(33)} & \text{0.093(24)} &
   \text{0.066(55)}\\
   \hline
\end{tabular}
\caption{Results for the isosinglet unpolarized generalized form factors for dataset 6.}
  \label{GFFsUnpolIsoSingl6}
\end{table}

\begin{table}[htbp]
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u-d}$ & $\widetilde B_{10}^{u-d}$ & $\widetilde A_{20}^{u-d}$ & $\widetilde B_{20}^{u-d}$ & $\widetilde A_{30}^{u-d}$ & $\widetilde B_{30}^{u-d}$ \\
 \hline
0.000 & \text{1.141(12)} & \text{  -} & \text{0.280(4)} & \text{  -} & \text{0.100(2)} & \text{  -} \\
 0.203 & \text{0.963(91)} & \text{  -} & \text{0.244(22)} & \text{  -} & \text{0.087(10)} & \text{  -} \\
 0.243 & \text{0.973(12)} & \text{9.251(403)} & \text{0.256(4)} & \text{0.740(136)} & \text{0.093(2)} & \text{0.066(71)} \\
 0.243 & \text{0.930(37)} & \text{9.159(853)} & \text{0.234(10)} & \text{0.562(286)} & \text{0.086(4)} & \text{0.090(120)} \\
 0.420 & \text{0.786(80)} & \text{4.361(1.326)} & \text{0.216(21)} & \text{0.303(343)} & \text{0.081(9)} & \text{0.129(186)} \\
 0.475 & \text{0.849(13)} & \text{6.514(227)} & \text{0.231(4)} & \text{0.497(71)} & \text{0.085(2)} & \text{0.063(39)} \\
 0.477 & \text{0.780(37)} & \text{5.515(570)} & \text{0.208(10)} & \text{0.390(161)} & \text{0.078(4)} & \text{0.017(78)} \\
 0.498 & \text{0.831(18)} & \text{6.798(305)} & \text{0.226(5)} & \text{0.539(107)} & \text{0.084(2)} & \text{0.188(55)} \\
 0.697 & \text{0.742(17)} & \text{4.682(232)} & \text{0.211(6)} & \text{0.432(81)} & \text{0.079(3)} & \text{0.094(46)} \\
 0.741 & \text{0.713(18)} & \text{4.604(222)} & \text{0.203(6)} & \text{0.445(81)} & \text{0.077(3)} & \text{0.164(48)} \\
 0.911 & \text{0.683(24)} & \text{3.913(286)} & \text{0.203(8)} & \text{0.486(116)} & \text{0.081(4)} & \text{0.117(64)} \\
 0.918 & \text{0.595(45)} & \text{3.175(512)} & \text{0.173(15)} & \text{0.241(204)} & \text{0.070(6)} & \text{0.006(100)} \\
 0.996 & \text{0.658(17)} & \text{  -} & \text{0.198(6)} & \text{  -} & \text{  -} & \text{  -} \\
 1.117 & \text{0.575(23)} & \text{2.690(176)} & \text{0.176(8)} & \text{0.254(67)} & \text{0.070(3)} & \text{0.052(37)} \\
 1.199 & \text{0.575(27)} & \text{2.806(225)} & \text{0.171(9)} & \text{0.366(93)} & \text{0.070(4)} & \text{0.149(51)} \\
 1.239 & \text{0.584(17)} & \text{2.866(147)} & \text{0.181(6)} & \text{0.216(68)} & \text{0.068(3)} & \text{0.068(43)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u-d}$ & $\widetilde B_{10}^{u-d}$ & $\widetilde A_{20}^{u-d}$ & $\widetilde B_{20}^{u-d}$ & $\widetilde A_{30}^{u-d}$ & $\widetilde B_{30}^{u-d}$ \\
 \hline
 0.000 & \text{1.136(18)} & \text{  -} & \text{0.278(6)} & \text{  -} & \text{0.100(3)} & \text{  -} \\
 0.200 & \text{1.115(124)} & \text{  -} & \text{0.236(27)} & \text{  -} & \text{0.097(14)} & \text{  -} \\
 0.242 & \text{0.967(16)} & \text{9.891(469)} & \text{0.253(5)} & \text{0.562(177)} & \text{0.095(3)} & \text{-0.028(93)} \\
 0.243 & \text{0.974(51)} & \text{10.370(1.088)} & \text{0.237(12)} & \text{0.277(298)} & \text{0.087(5)} & \text{0.007(146)} \\
 0.414 & \text{0.902(107)} & \text{6.917(1.552)} & \text{0.217(26)} & \text{-0.199(414)} & \text{0.082(11)} & \text{-0.091(246)}
   \\
 0.473 & \text{0.848(16)} & \text{6.654(253)} & \text{0.231(6)} & \text{0.442(96)} & \text{0.087(3)} & \text{-0.053(50)} \\
 0.475 & \text{0.819(49)} & \text{6.279(672)} & \text{0.220(13)} & \text{0.391(195)} & \text{0.080(5)} & \text{0.061(91)} \\
 0.498 & \text{0.828(23)} & \text{6.481(360)} & \text{0.224(7)} & \text{0.383(127)} & \text{0.085(3)} & \text{0.033(74)} \\
 0.693 & \text{0.736(22)} & \text{4.549(262)} & \text{0.214(8)} & \text{0.380(90)} & \text{0.085(4)} & \text{-0.015(67)} \\
 0.741 & \text{0.710(24)} & \text{4.508(266)} & \text{0.199(7)} & \text{0.278(106)} & \text{0.075(4)} & \text{0.025(60)} \\
 0.904 & \text{0.691(32)} & \text{3.778(377)} & \text{0.191(11)} & \text{0.232(169)} & \text{0.081(6)} & \text{-0.085(94)} \\
 0.911 & \text{0.738(85)} & \text{4.214(829)} & \text{0.170(24)} & \text{-0.070(306)} & \text{0.075(11)} & \text{-0.022(161)} \\
 0.996 & \text{0.621(22)} & \text{  -} & \text{0.189(7)} & \text{  -} & \text{  -} & \text{  -} \\
 1.106 & \text{0.580(28)} & \text{2.733(228)} & \text{0.173(10)} & \text{0.212(92)} & \text{0.070(5)} & \text{-0.031(54)} \\
 1.195 & \text{0.565(37)} & \text{2.342(288)} & \text{0.174(12)} & \text{0.110(130)} & \text{0.067(6)} & \text{-0.004(76)} \\
 1.238 & \text{0.559(20)} & \text{2.640(168)} & \text{0.173(7)} & \text{0.187(85)} & \text{0.071(4)} & \text{-0.076(55)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u-d}$ & $\widetilde B_{10}^{u-d}$ & $\widetilde A_{20}^{u-d}$ & $\widetilde B_{20}^{u-d}$ & $\widetilde A_{30}^{u-d}$ & $\widetilde B_{30}^{u-d}$ \\
 \hline
0.000 & \text{1.171(18)} & \text{  -} & \text{0.280(7)} & \text{  -} & \text{0.101(3)} & \text{  -} \\
 0.193 & \text{0.926(117)} & \text{  -} & \text{0.212(27)} & \text{  -} & \text{0.068(15)} & \text{  -} \\
 0.241 & \text{0.967(16)} & \text{9.646(437)} & \text{0.250(5)} & \text{0.601(166)} & \text{0.092(3)} & \text{0.102(89)} \\
 0.242 & \text{0.934(49)} & \text{9.656(1.001)} & \text{0.238(12)} & \text{0.684(315)} & \text{0.089(5)} & \text{0.171(139)} \\
 0.403 & \text{0.784(99)} & \text{5.562(1.440)} & \text{0.185(25)} & \text{0.581(359)} & \text{0.074(11)} & \text{0.324(245)} \\
 0.469 & \text{0.854(18)} & \text{6.667(257)} & \text{0.223(6)} & \text{0.484(73)} & \text{0.083(3)} & \text{0.067(49)} \\
 0.472 & \text{0.827(52)} & \text{6.440(675)} & \text{0.214(14)} & \text{0.495(189)} & \text{0.079(6)} & \text{0.044(101)} \\
 0.498 & \text{0.811(23)} & \text{6.543(317)} & \text{0.222(7)} & \text{0.479(109)} & \text{0.085(3)} & \text{0.094(68)} \\
 0.685 & \text{0.739(24)} & \text{4.501(237)} & \text{0.207(8)} & \text{0.446(75)} & \text{0.078(4)} & \text{0.068(68)} \\
 0.740 & \text{0.711(26)} & \text{4.575(247)} & \text{0.205(8)} & \text{0.505(92)} & \text{0.079(4)} & \text{0.100(62)} \\
 0.891 & \text{0.592(28)} & \text{2.686(304)} & \text{0.176(10)} & \text{0.205(142)} & \text{0.061(6)} & \text{-0.102(87)} \\
 0.901 & \text{0.669(79)} & \text{3.465(693)} & \text{0.172(23)} & \text{0.315(242)} & \text{0.060(11)} & \text{-0.068(129)} \\
 0.996 & \text{0.579(22)} & \text{  -} & \text{0.180(8)} & \text{  -} & \text{  -} & \text{  -} \\
 1.089 & \text{0.562(31)} & \text{2.414(208)} & \text{0.170(10)} & \text{0.317(75)} & \text{0.061(5)} & \text{0.039(47)} \\
 1.189 & \text{0.551(37)} & \text{2.328(246)} & \text{0.166(12)} & \text{0.297(107)} & \text{0.067(6)} & \text{0.117(65)} \\
 1.238 & \text{0.529(22)} & \text{2.445(160)} & \text{0.167(7)} & \text{0.297(72)} & \text{0.061(4)} & \text{0.033(51)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u-d}$ & $\widetilde B_{10}^{u-d}$ & $\widetilde A_{20}^{u-d}$ & $\widetilde B_{20}^{u-d}$ & $\widetilde A_{30}^{u-d}$ & $\widetilde B_{30}^{u-d}$ \\
 \hline
0.000 & \text{1.162(32)} & \text{  -} & \text{0.257(10)} & \text{  -} & \text{0.091(6)} & \text{  -} \\
 0.188 & \text{0.931(204)} & \text{  -} & \text{0.224(49)} & \text{  -} & \text{0.082(31)} & \text{  -} \\
 0.240 & \text{0.945(26)} & \text{9.410(668)} & \text{0.228(8)} & \text{0.357(248)} & \text{0.088(5)} & \text{0.034(152)} \\
 0.241 & \text{0.934(80)} & \text{9.110(1.700)} & \text{0.222(21)} & \text{-0.132(487)} & \text{0.078(9)} & \text{-0.411(227)}
   \\
 0.394 & \text{0.710(166)} & \text{4.255(2.373)} & \text{0.184(43)} & \text{-0.140(627)} & \text{0.087(21)} & \text{0.741(418)}
   \\
 0.465 & \text{0.815(27)} & \text{6.498(379)} & \text{0.214(9)} & \text{0.457(135)} & \text{0.086(5)} & \text{0.236(82)} \\
 0.469 & \text{0.894(86)} & \text{7.418(1.076)} & \text{0.218(23)} & \text{0.616(293)} & \text{0.078(10)} & \text{0.100(154)} \\
 0.498 & \text{0.797(36)} & \text{6.362(470)} & \text{0.195(10)} & \text{0.297(184)} & \text{0.078(5)} & \text{-0.006(102)} \\
 0.678 & \text{0.740(37)} & \text{4.611(376)} & \text{0.210(11)} & \text{0.495(133)} & \text{0.082(7)} & \text{0.217(115)} \\
 0.739 & \text{0.696(38)} & \text{4.407(354)} & \text{0.192(12)} & \text{0.570(152)} & \text{0.072(6)} & \text{0.245(102)} \\
 0.880 & \text{0.564(51)} & \text{2.530(492)} & \text{0.156(16)} & \text{-0.081(218)} & \text{0.062(12)} & \text{0.011(151)} \\
 0.892 & \text{0.898(206)} & \text{4.339(1.694)} & \text{0.232(56)} & \text{-0.070(658)} & \text{0.041(21)} & \text{-0.385(290)}
   \\
 0.996 & \text{0.574(33)} & \text{  -} & \text{0.174(12)} & \text{  -} & \text{  -} & \text{  -} \\
 1.072 & \text{0.471(45)} & \text{1.935(280)} & \text{0.144(15)} & \text{0.096(105)} & \text{0.058(8)} & \text{0.089(73)} \\
 1.183 & \text{0.519(71)} & \text{2.172(415)} & \text{0.139(22)} & \text{-0.011(177)} & \text{0.056(12)} & \text{0.023(118)} \\
 1.237 & \text{0.475(28)} & \text{1.999(229)} & \text{0.152(11)} & \text{0.131(120)} & \text{0.071(6)} & \text{0.038(80)}\\
 \hline
\end{tabular} 
\caption{Results for the isovector polarized generalized form factors for dataset 4.}
 \label{GFFspol4}
\end{table}

\begin{table}[t]
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u-d}$ & $\widetilde B_{10}^{u-d}$ & $\widetilde A_{20}^{u-d}$ & $\widetilde B_{20}^{u-d}$ & $\widetilde A_{30}^{u-d}$ & $\widetilde B_{30}^{u-d}$ \\
 \hline
 0.000 & \text{1.208(60)} & \text{  -} & \text{0.244(19)} & \text{  -} & \text{0.090(11)} & \text{  -} \\
 0.177 & \text{0.557(398)} & \text{  -} & \text{0.172(96)} & \text{  -} & \text{0.189(90)} & \text{  -} \\
 0.238 & \text{0.954(46)} & \text{11.827(1.139)} & \text{0.227(14)} & \text{-0.112(427)} & \text{0.099(10)} & \text{-0.019(302)}
   \\
 0.240 & \text{1.105(152)} & \text{14.903(3.016)} & \text{0.239(37)} & \text{0.651(848)} & \text{0.088(19)} & \text{0.389(475)}
   \\
 0.378 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.459 & \text{0.810(48)} & \text{6.659(597)} & \text{0.208(15)} & \text{0.430(217)} & \text{0.082(10)} & \text{-0.087(168)} \\
 0.464 & \text{0.974(168)} & \text{7.646(1.750)} & \text{0.214(43)} & \text{0.533(527)} & \text{0.095(23)} & \text{0.539(307)}
   \\
 0.498 & \text{0.712(58)} & \text{5.767(709)} & \text{0.203(18)} & \text{0.488(287)} & \text{0.095(10)} & \text{0.301(187)} \\
 0.665 & \text{0.665(65)} & \text{4.181(577)} & \text{0.201(24)} & \text{0.500(245)} & \text{0.090(16)} & \text{0.397(246)} \\
 0.738 & \text{0.622(72)} & \text{3.650(657)} & \text{0.208(25)} & \text{0.475(298)} & \text{0.094(14)} & \text{0.201(212)} \\
 0.858 & \text{0.624(109)} & \text{3.380(767)} & \text{0.164(35)} & \text{0.134(318)} & \text{0.072(28)} & \text{0.346(249)} \\
 0.875 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.996 & \text{0.486(64)} & \text{  -} & \text{0.158(25)} & \text{  -} & \text{  -} & \text{  -} \\
 1.042 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 1.173 & \text{0.481(106)} & \text{2.296(589)} & \text{0.177(37)} & \text{0.305(285)} & \text{0.067(21)} & \text{0.041(197)} \\
 1.235 & \text{0.408(50)} & \text{1.486(335)} & \text{0.137(18)} & \text{0.114(199)} & \text{0.059(11)} & \text{0.090(147)}\\
 \hline
\end{tabular} 
\caption{Results for the isovector polarized generalized form factors for dataset 5.}
 \label{GFFspol5}
\end{table}

\begin{table}[t]
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u-d}$ & $\widetilde B_{10}^{u-d}$ & $\widetilde A_{20}^{u-d}$ & $\widetilde B_{20}^{u-d}$ & $\widetilde A_{30}^{u-d}$ & $\widetilde B_{30}^{u-d}$ \\
 \hline
0.000 & \text{1.187(64)} & \text{  -} & \text{0.252(20)} & \text{  -} & \text{0.083(12)} & \text{  -} \\
 0.107 & \text{1.203(223)} & \text{  -} & \text{0.262(51)} & \text{  -} & \text{0.064(37)} & \text{  -} \\
 0.124 & \text{1.070(53)} & \text{17.234(1.595)} & \text{0.237(17)} & \text{0.623(598)} & \text{0.083(10)} & \text{0.551(391)}
   \\
 0.125 & \text{1.150(117)} & \text{19.686(3.278)} & \text{0.251(28)} & \text{2.059(839)} & \text{0.080(13)} & \text{-0.454(561)}
   \\
 0.219 & \text{1.333(295)} & \text{16.441(5.731)} & \text{0.276(58)} & \text{1.696(1.095)} & \text{0.086(28)} &
   \text{-0.340(878)} \\
 0.244 & \text{1.037(55)} & \text{13.098(1.010)} & \text{0.230(16)} & \text{0.808(299)} & \text{0.080(10)} & \text{0.369(186)}
   \\
 0.245 & \text{1.055(113)} & \text{13.658(2.080)} & \text{0.250(28)} & \text{1.879(558)} & \text{0.091(14)} & \text{0.745(381)}
   \\
 0.254 & \text{0.983(66)} & \text{12.490(1.361)} & \text{0.218(19)} & \text{0.918(431)} & \text{0.088(10)} & \text{0.471(326)}
   \\
 0.359 & \text{0.935(56)} & \text{9.315(870)} & \text{0.217(16)} & \text{0.755(268)} & \text{0.074(10)} & \text{0.108(238)} \\
 0.379 & \text{0.903(64)} & \text{8.869(919)} & \text{0.214(19)} & \text{1.001(360)} & \text{0.087(11)} & \text{0.403(283)} \\
 0.471 & \text{0.841(66)} & \text{7.041(992)} & \text{0.223(22)} & \text{0.900(390)} & \text{0.067(14)} & \text{-0.100(289)} \\
 0.473 & \text{0.896(181)} & \text{7.785(2.274)} & \text{0.260(53)} & \text{1.557(725)} & \text{0.064(26)} & \text{-0.415(419)}
   \\
 0.508 & \text{0.815(68)} & \text{  -} & \text{0.203(23)} & \text{  -} & \text{  -} & \text{  -} \\
 0.578 & \text{0.813(64)} & \text{5.751(647)} & \text{0.204(20)} & \text{0.663(233)} & \text{0.075(12)} & \text{0.314(144)} \\
 0.615 & \text{0.751(84)} & \text{5.191(847)} & \text{0.174(24)} & \text{0.643(351)} & \text{0.077(14)} & \text{0.219(210)} \\
 0.632 & \text{0.776(60)} & \text{5.401(642)} & \text{0.192(19)} & \text{0.403(295)} & \text{0.081(11)} & \text{-0.098(226)}\\ \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u+d}$ & $\widetilde B_{10}^{u+d}$ & $\widetilde A_{20}^{u+d}$ & $\widetilde B_{20}^{u+d}$ & $\widetilde A_{30}^{u+d}$ & $\widetilde B_{30}^{u+d}$ \\
 \hline
  0.000 & \text{0.623(17)} & \text{  -} & \text{0.170(6)} & \text{  -} & \text{0.061(3)} & \text{  -} \\
 0.203 & \text{0.497(79)} & \text{  -} & \text{0.138(22)} & \text{  -} & \text{0.057(14)} & \text{  -} \\
 0.243 & \text{0.537(14)} & \text{5.234(429)} & \text{0.158(5)} & \text{0.657(161)} & \text{0.058(3)} & \text{0.186(96)} \\
 0.243 & \text{0.485(31)} & \text{4.941(958)} & \text{0.144(10)} & \text{0.676(308)} & \text{0.052(4)} & \text{0.046(152)} \\
 0.420 & \text{0.425(75)} & \text{2.380(1.559)} & \text{0.136(22)} & \text{0.624(461)} & \text{0.056(10)} & \text{0.210(277)} \\
 0.475 & \text{0.477(15)} & \text{4.086(272)} & \text{0.145(6)} & \text{0.545(107)} & \text{0.055(3)} & \text{0.096(54)} \\
 0.477 & \text{0.414(38)} & \text{3.397(726)} & \text{0.122(11)} & \text{0.304(243)} & \text{0.047(5)} & \text{0.014(113)} \\
 0.498 & \text{0.458(18)} & \text{3.924(375)} & \text{0.142(6)} & \text{0.559(144)} & \text{0.054(3)} & \text{0.198(79)} \\
 0.697 & \text{0.413(19)} & \text{2.776(283)} & \text{0.134(7)} & \text{0.430(111)} & \text{0.054(3)} & \text{0.142(67)} \\
 0.741 & \text{0.388(21)} & \text{2.681(305)} & \text{0.127(7)} & \text{0.469(128)} & \text{0.049(3)} & \text{0.184(74)} \\
 0.911 & \text{0.404(25)} & \text{2.561(305)} & \text{0.125(9)} & \text{0.429(127)} & \text{0.048(5)} & \text{0.120(85)} \\
 0.918 & \text{0.344(50)} & \text{2.056(605)} & \text{0.110(18)} & \text{0.282(240)} & \text{0.042(8)} & \text{0.035(115)} \\
 0.996 & \text{0.365(19)} & \text{  -} & \text{0.124(7)} & \text{  -} & \text{  -} & \text{  -} \\
 1.117 & \text{0.351(24)} & \text{1.945(214)} & \text{0.113(9)} & \text{0.297(92)} & \text{0.046(4)} & \text{0.073(50)} \\
 1.199 & \text{0.327(31)} & \text{1.522(279)} & \text{0.114(11)} & \text{0.357(129)} & \text{0.044(5)} & \text{0.141(68)} \\
 1.239 & \text{0.328(18)} & \text{1.711(189)} & \text{0.114(7)} & \text{0.308(107)} & \text{0.047(4)} & \text{0.072(62)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u+d}$ & $\widetilde B_{10}^{u+d}$ & $\widetilde A_{20}^{u+d}$ & $\widetilde B_{20}^{u+d}$ & $\widetilde A_{30}^{u+d}$ & $\widetilde B_{30}^{u+d}$ \\
 \hline
   0.000 & \text{0.627(23)} & \text{  -} & \text{0.169(8)} & \text{  -} & \text{0.063(4)} & \text{  -} \\
 0.200 & \text{0.663(107)} & \text{  -} & \text{0.125(29)} & \text{  -} & \text{0.065(18)} & \text{  -} \\
 0.242 & \text{0.531(18)} & \text{5.042(498)} & \text{0.157(7)} & \text{0.471(205)} & \text{0.062(4)} & \text{0.073(123)} \\
 0.243 & \text{0.568(44)} & \text{5.822(1.170)} & \text{0.146(14)} & \text{0.163(373)} & \text{0.053(7)} & \text{0.053(179)} \\
 0.414 & \text{0.543(94)} & \text{2.378(1.841)} & \text{0.122(29)} & \text{-0.367(566)} & \text{0.048(13)} & \text{0.096(365)}
   \\
 0.473 & \text{0.480(20)} & \text{4.096(332)} & \text{0.145(8)} & \text{0.392(129)} & \text{0.054(4)} & \text{0.008(66)} \\
 0.475 & \text{0.535(47)} & \text{4.970(889)} & \text{0.131(15)} & \text{0.255(294)} & \text{0.047(7)} & \text{0.012(124)} \\
 0.498 & \text{0.468(24)} & \text{4.024(467)} & \text{0.143(8)} & \text{0.315(183)} & \text{0.055(4)} & \text{0.108(102)} \\
 0.693 & \text{0.426(26)} & \text{2.977(332)} & \text{0.133(9)} & \text{0.298(136)} & \text{0.049(5)} & \text{-0.027(91)} \\
 0.741 & \text{0.404(25)} & \text{2.785(339)} & \text{0.116(9)} & \text{0.050(159)} & \text{0.044(5)} & \text{-0.043(87)} \\
 0.904 & \text{0.353(34)} & \text{1.709(420)} & \text{0.122(12)} & \text{0.278(183)} & \text{0.056(7)} & \text{0.040(115)} \\
 0.911 & \text{0.383(86)} & \text{1.679(936)} & \text{0.113(28)} & \text{-0.079(339)} & \text{0.062(15)} & \text{0.172(177)} \\
 0.996 & \text{0.308(27)} & \text{  -} & \text{0.121(10)} & \text{  -} & \text{  -} & \text{  -} \\
 1.106 & \text{0.308(32)} & \text{1.375(285)} & \text{0.111(12)} & \text{0.165(111)} & \text{0.050(7)} & \text{0.135(64)} \\
 1.195 & \text{0.329(42)} & \text{1.266(381)} & \text{0.101(16)} & \text{0.036(180)} & \text{0.044(8)} & \text{0.060(102)} \\
 1.238 & \text{0.279(26)} & \text{1.679(259)} & \text{0.112(10)} & \text{0.259(130)} & \text{0.050(5)} & \text{0.057(78)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u+d}$ & $\widetilde B_{10}^{u+d}$ & $\widetilde A_{20}^{u+d}$ & $\widetilde B_{20}^{u+d}$ & $\widetilde A_{30}^{u+d}$ & $\widetilde B_{30}^{u+d}$ \\
 \hline
 0.000 & \text{0.580(24)} & \text{  -} & \text{0.181(8)} & \text{  -} & \text{0.072(4)} & \text{  -} \\
 0.193 & \text{0.526(105)} & \text{  -} & \text{0.131(31)} & \text{  -} & \text{0.046(20)} & \text{  -} \\
 0.241 & \text{0.515(18)} & \text{5.666(508)} & \text{0.158(7)} & \text{0.409(199)} & \text{0.062(4)} & \text{0.071(114)} \\
 0.242 & \text{0.514(43)} & \text{7.032(1.094)} & \text{0.153(13)} & \text{0.299(371)} & \text{0.064(6)} & \text{0.017(183)} \\
 0.403 & \text{0.450(97)} & \text{4.042(1.708)} & \text{0.132(29)} & \text{0.480(491)} & \text{0.041(15)} & \text{-0.056(362)}
   \\
 0.469 & \text{0.431(20)} & \text{3.438(295)} & \text{0.138(7)} & \text{0.245(108)} & \text{0.055(4)} & \text{0.016(67)} \\
 0.472 & \text{0.352(48)} & \text{2.286(768)} & \text{0.150(16)} & \text{0.592(275)} & \text{0.063(8)} & \text{0.123(155)} \\
 0.498 & \text{0.443(22)} & \text{3.463(362)} & \text{0.141(7)} & \text{0.102(158)} & \text{0.062(4)} & \text{0.140(96)} \\
 0.685 & \text{0.346(25)} & \text{1.935(296)} & \text{0.123(9)} & \text{0.208(122)} & \text{0.051(5)} & \text{0.058(91)} \\
 0.740 & \text{0.367(27)} & \text{2.274(330)} & \text{0.129(9)} & \text{0.130(146)} & \text{0.056(5)} & \text{0.082(88)} \\
 0.891 & \text{0.300(32)} & \text{1.278(328)} & \text{0.101(11)} & \text{-0.112(154)} & \text{0.036(8)} & \text{-0.255(123)} \\
 0.901 & \text{0.390(81)} & \text{2.274(733)} & \text{0.116(26)} & \text{0.087(271)} & \text{0.042(14)} & \text{-0.178(151)} \\
 0.996 & \text{0.295(25)} & \text{  -} & \text{0.107(9)} & \text{  -} & \text{  -} & \text{  -} \\
 1.089 & \text{0.258(32)} & \text{0.988(228)} & \text{0.099(11)} & \text{0.050(104)} & \text{0.037(7)} & \text{-0.066(71)} \\
 1.189 & \text{0.286(41)} & \text{1.023(311)} & \text{0.110(15)} & \text{0.076(149)} & \text{0.049(8)} & \text{0.098(89)} \\
 1.238 & \text{0.260(23)} & \text{1.149(202)} & \text{0.099(9)} & \text{0.084(124)} & \text{0.038(5)} & \text{0.034(75)}\\
 \hline
\end{tabular}
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u+d}$ & $\widetilde B_{10}^{u+d}$ & $\widetilde A_{20}^{u+d}$ & $\widetilde B_{20}^{u+d}$ & $\widetilde A_{30}^{u+d}$ & $\widetilde B_{30}^{u+d}$ \\
 \hline
  0.000 & \text{0.598(38)} & \text{  -} & \text{0.159(14)} & \text{  -} & \text{0.064(8)} & \text{  -} \\
 0.188 & \text{0.393(194)} & \text{  -} & \text{0.177(56)} & \text{  -} & \text{0.088(40)} & \text{  -} \\
 0.240 & \text{0.474(30)} & \text{4.326(808)} & \text{0.143(11)} & \text{0.200(289)} & \text{0.059(7)} & \text{-0.008(204)} \\
 0.241 & \text{0.467(71)} & \text{6.043(1.796)} & \text{0.134(22)} & \text{-0.240(548)} & \text{0.054(11)} & \text{-0.291(284)}
   \\
 0.394 & \text{0.522(177)} & \text{5.751(2.875)} & \text{0.172(52)} & \text{0.146(821)} & \text{0.049(26)} & \text{-0.101(625)}
   \\
 0.465 & \text{0.427(33)} & \text{3.081(455)} & \text{0.136(12)} & \text{0.076(174)} & \text{0.057(7)} & \text{0.106(110)} \\
 0.469 & \text{0.419(81)} & \text{3.280(1.215)} & \text{0.148(27)} & \text{0.494(432)} & \text{0.064(12)} & \text{0.118(225)} \\
 0.498 & \text{0.394(36)} & \text{3.088(543)} & \text{0.124(12)} & \text{0.316(264)} & \text{0.052(7)} & \text{0.099(145)} \\
 0.678 & \text{0.407(45)} & \text{2.207(462)} & \text{0.133(15)} & \text{-0.143(200)} & \text{0.045(8)} & \text{-0.026(158)} \\
 0.739 & \text{0.433(47)} & \text{2.993(499)} & \text{0.126(15)} & \text{0.263(226)} & \text{0.049(8)} & \text{0.135(142)} \\
 0.880 & \text{0.336(56)} & \text{1.348(555)} & \text{0.108(21)} & \text{-0.253(281)} & \text{0.051(15)} & \text{-0.119(208)} \\
 0.892 & \text{0.463(164)} & \text{3.079(1.375)} & \text{0.178(57)} & \text{0.320(604)} & \text{0.043(29)} & \text{-0.369(374)}
   \\
 0.996 & \text{0.301(39)} & \text{  -} & \text{0.109(15)} & \text{  -} & \text{  -} & \text{  -} \\
 1.072 & \text{0.297(53)} & \text{0.992(358)} & \text{0.097(20)} & \text{-0.081(163)} & \text{0.035(11)} & \text{0.021(105)} \\
 1.183 & \text{0.213(77)} & \text{0.526(503)} & \text{0.096(28)} & \text{-0.094(262)} & \text{0.052(15)} & \text{-0.030(158)} \\
 1.237 & \text{0.248(34)} & \text{1.051(280)} & \text{0.083(14)} & \text{0.126(174)} & \text{0.042(8)} & \text{0.051(112)}\\
 \hline
\end{tabular} 
\caption{Results for the isosinglet polarized generalized form factors for dataset 4.}
 \label{GFFspol4}
\end{table}

\begin{table}[t]
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u+d}$ & $\widetilde B_{10}^{u+d}$ & $\widetilde A_{20}^{u+d}$ & $\widetilde B_{20}^{u+d}$ & $\widetilde A_{30}^{u+d}$ & $\widetilde B_{30}^{u+d}$ \\
 \hline  
 0.000 & \text{0.519(68)} & \text{  -} & \text{0.123(26)} & \text{  -} & \text{0.049(16)} & \text{  -} \\
 0.177 & \text{0.003(440)} & \text{  -} & \text{-0.092(122)} & \text{  -} & \text{0.268(131)} & \text{  -} \\
 0.238 & \text{0.469(51)} & \text{7.022(1.388)} & \text{0.126(19)} & \text{-0.146(558)} & \text{0.065(14)} & \text{0.182(426)}
   \\
 0.240 & \text{0.604(146)} & \text{8.708(3.368)} & \text{0.094(42)} & \text{0.199(1.052)} & \text{0.031(25)} &
   \text{-0.209(618)} \\
 0.378 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.459 & \text{0.321(56)} & \text{2.498(733)} & \text{0.113(22)} & \text{0.069(314)} & \text{0.053(13)} & \text{-0.143(228)} \\
 0.464 & \text{0.536(170)} & \text{3.063(2.143)} & \text{0.113(56)} & \text{0.183(767)} & \text{0.033(29)} & \text{-0.064(436)}
   \\
 0.498 & \text{0.340(62)} & \text{2.307(873)} & \text{0.092(22)} & \text{0.114(422)} & \text{0.056(13)} & \text{0.088(290)} \\
 0.665 & \text{0.202(75)} & \text{1.395(771)} & \text{0.090(30)} & \text{0.180(357)} & \text{0.056(19)} & \text{0.648(331)} \\
 0.738 & \text{0.128(85)} & \text{-0.480(819)} & \text{0.057(29)} & \text{-0.626(415)} & \text{0.052(18)} & \text{-0.066(277)}
   \\
 0.858 & \text{0.312(124)} & \text{1.348(923)} & \text{0.109(46)} & \text{0.313(388)} & \text{0.114(41)} & \text{0.618(338)} \\
 0.875 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 0.996 & \text{0.234(74)} & \text{  -} & \text{0.063(31)} & \text{  -} & \text{  -} & \text{  -} \\
 1.042 & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} & \text{  -} \\
 1.173 & \text{0.337(124)} & \text{1.644(738)} & \text{0.095(44)} & \text{0.626(361)} & \text{0.072(29)} & \text{0.168(254)} \\
 1.235 & \text{0.172(54)} & \text{-0.034(422)} & \text{0.053(22)} & \text{-0.405(295)} & \text{0.046(16)} & \text{0.163(218)}\\
 \hline
\end{tabular} 
\caption{Results for the isosinglet polarized generalized form factors for dataset 5.}
 \label{GFFspol5}
\end{table}

\begin{table}[t]
\begin{tabular}{@{}*{10}{l}}
\hline
 $\left.\text{-t[}\text{GeV}^2\right]$ & $\widetilde A_{10}^{u+d}$ & $\widetilde B_{10}^{u+d}$ & $\widetilde A_{20}^{u+d}$ & $\widetilde B_{20}^{u+d}$ & $\widetilde A_{30}^{u+d}$ & $\widetilde B_{30}^{u+d}$ \\
 \hline
  0.000 & \text{0.484(72)} & \text{  -} & \text{0.143(25)} & \text{  -} & \text{0.040(15)} & \text{  -} \\
 0.107 & \text{0.732(209)} & \text{  -} & \text{0.184(59)} & \text{  -} & \text{0.045(41)} & \text{  -} \\
 0.124 & \text{0.493(54)} & \text{11.813(1.845)} & \text{0.139(20)} & \text{0.832(668)} & \text{0.049(14)} & \text{0.673(521)}
   \\
 0.125 & \text{0.722(109)} & \text{16.409(3.651)} & \text{0.154(34)} & \text{0.730(1.118)} & \text{0.026(18)} &
   \text{-0.717(732)} \\
 0.219 & \text{0.867(246)} & \text{10.112(5.404)} & \text{0.226(61)} & \text{0.704(1.398)} & \text{0.046(35)} &
   \text{0.104(1.269)} \\
 0.244 & \text{0.500(58)} & \text{7.939(1.175)} & \text{0.141(20)} & \text{1.075(372)} & \text{0.048(13)} & \text{0.348(271)} \\
 0.245 & \text{0.544(118)} & \text{6.702(2.649)} & \text{0.176(38)} & \text{1.910(815)} & \text{0.067(18)} & \text{1.500(526)}
   \\
 0.254 & \text{0.503(67)} & \text{8.214(1.553)} & \text{0.123(25)} & \text{0.844(662)} & \text{0.038(13)} & \text{0.195(499)} \\
 0.359 & \text{0.478(63)} & \text{6.080(1.065)} & \text{0.147(22)} & \text{1.257(379)} & \text{0.050(13)} & \text{0.540(343)} \\
 0.379 & \text{0.427(73)} & \text{4.748(1.289)} & \text{0.128(26)} & \text{1.757(534)} & \text{0.045(14)} & \text{0.294(434)} \\
 0.471 & \text{0.379(74)} & \text{3.233(1.004)} & \text{0.122(25)} & \text{0.847(451)} & \text{0.068(21)} & \text{0.784(383)} \\
 0.473 & \text{0.558(178)} & \text{5.559(2.237)} & \text{0.153(57)} & \text{0.722(811)} & \text{0.057(36)} & \text{0.284(551)}
   \\
 0.508 & \text{0.456(75)} & \text{  -} & \text{0.110(30)} & \text{  -} & \text{  -} & \text{  -} \\
 0.578 & \text{0.399(76)} & \text{2.998(772)} & \text{0.113(24)} & \text{0.725(283)} & \text{0.051(17)} & \text{0.462(205)} \\
 0.615 & \text{0.348(93)} & \text{2.366(973)} & \text{0.083(33)} & \text{0.515(464)} & \text{0.039(20)} & \text{-0.024(295)} \\
 0.632 & \text{0.433(62)} & \text{4.459(837)} & \text{0.113(26)} & \text{0.926(457)} & \text{0.031(15)} & \text{-0.426(344)}\\
 \hline
\end{tabular}
